Do Feature Attributions Need Generative Flows? A Theoretical and Empirical Reality Check

Integrated Gradients (IG) rests on a principled axiomatic foundation, yet its standard black-baseline straight-line formulation suffers from baseline blindness and out-of-distribution artifacts. Recent work replaces simple IG with curved trajectories from diffusion and flow-matching models, reporting strong gains while altering multiple design factors at once. Through a baseline--path decomposition, a systematic analysis of recent methods, and controlled experiments, we debunk the claim that generative paths benefit IG. Our framework separates baseline selection from path geometry, showing that exact Euclidean quadratic optimal-transport flows collapse to straight lines and that recent generative explainers confound baseline shifts with curved trajectories. Across vision benchmarks, architectures, and generative backends, neither curved generative paths nor input-specific baseline pairings (couplings) consistently improve attribution quality; instead, a simple generator-free Gaussian baseline matches or outperforms heavy generative flows at zero generator cost, and averaging straight lines over independent Gaussian baselines (Expected Gaussian IG) achieves the strongest performance overall. Our results demonstrate that generative attribution pipelines must be ablated sequentially, separating baseline distribution, input-specific pairing, and trajectory curvature, against straight-line and random-baseline controls before attributing gains to learned manifolds or flows. Our code is available at https://github.com/yakamoz5/expected-gaussian-ig.

==> (inline-0) <==
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
    \rowcolor{FlowerSanityTint}
     &  & \textcolor{FlowerSanityInk}{Deconvolution $\dagger$} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable \\
    \rowcolor{FlowerSanityTint}
    \FlowerSanityLabel &  & \textcolor{FlowerSanityInk}{Guided Backprop $\dagger$} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable \\
    \midrule
     &  & Absolute Gradient & \FlowerScore{0.4165} & \FlowerScore{0.3533} & \FlowerScore{0.0005} & \FlowerScore{0.2306} & \FlowerScore{0.1496} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.5569} \\
     &  & Signed Gradient & \FlowerScore{0.2784} & \FlowerScore{0.2866} & \FlowerScore{0.0085} & \FlowerScore{0.2306} & \FlowerScore{0.1496} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.4462} \\
     &  & InputXGradient & \FlowerScore{0.2217} & \FlowerScore{0.3754} & \FlowerScore{0.0936} & \FlowerScore{0.3214} & \FlowerScore{0.1923} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.5628} \\
     &  & Guided Grad-CAM & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable \\
    \midrule
     &  & Integrated Gradients & \FlowerScore{0.2724} & \FlowerScore{0.3215} & \FlowerScore{0.0495} & \FlowerScore{0.2928} & \FlowerScore{0.2923} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.5910} \\
     &  & Expected Gradients & \FlowerScore{0.2300} & \FlowerScore{0.4826} & \FlowerScore{0.0558} & \FlowerScore{0.2730} & \FlowerScore{0.2724} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.5104} \\
     &  & Guided IG & \FlowerScore{0.1896} & \FlowerScore{0.3177} & \FlowerSecond{0.1521} & \FlowerBest{0.3485} & \FlowerSecond{0.4973} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.5469} \\
     &  & Blur IG & \FlowerScore{0.2343} & \FlowerScore{0.4013} & \FlowerScore{0.0279} & \FlowerScore{0.1859} & \FlowerScore{0.1443} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.4654} \\
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.1343} & \FlowerScore{0.4393} & \FlowerScore{0.1173} & \FlowerScore{0.2649} & \FlowerScore{0.4273} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.4431} \\
     &  & Flow-IG (Diffusion) & \FlowerScore{0.1649} & \FlowerScore{0.4191} & \FlowerScore{0.0562} & \FlowerScore{0.2306} & \FlowerScore{0.3751} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.4804} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerSPITint}
     &  & Gaussian SPI ($9\!\times\!11$) & \FlowerScore{0.1181} & \FlowerScore{0.5285} & \FlowerScore{0.0851} & \FlowerScore{0.2204} & \FlowerScore{0.4011} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.4935} \\
    \rowcolor{FlowerSPITint}
     & \FlowerSPILabel & Gaussian SPI ($16\!\times\!100$) & \FlowerSecond{0.1037} & \FlowerSecond{0.5347} & \FlowerScore{0.1198} & \FlowerScore{0.2275} & \FlowerScore{0.4916} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.4052} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
     &  & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerScore{0.1303} & \FlowerScore{0.4517} & \FlowerScore{0.1018} & \FlowerScore{0.2277} & \FlowerScore{0.4073} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerSecond{0.3987} \\
    \rowcolor{FlowerOursTint}
    \FlowerIGLabel & \FlowerOursLabel & \textbf{Expected Gaussian IG} ($16\!\times\!100$) & \FlowerBest{0.0987} & \FlowerBest{0.5818} & \FlowerBest{0.2804} & \FlowerSecond{0.3404} & \FlowerBest{0.6214} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerBest{0.2772} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
    \rowcolor{FlowerSanityTint}
     &  & \textcolor{FlowerSanityInk}{Deconvolution $\dagger$} & \FlowerScore{0.1511} & \FlowerScore{0.1180} & \FlowerScore{-0.0024} & \FlowerScore{0.2953} & \FlowerScore{0.1819} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerWarning{0.9999} \\
    \rowcolor{FlowerSanityTint}
    \FlowerSanityLabel &  & \textcolor{FlowerSanityInk}{Guided Backprop $\dagger$} & \FlowerScore{0.1437} & \FlowerScore{0.1444} & \FlowerScore{0.0046} & \FlowerScore{0.2504} & \FlowerScore{0.0433} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerWarning{0.9936} \\
    \midrule
     &  & Absolute Gradient & \FlowerScore{0.1210} & \FlowerBest{0.2210} & \FlowerScore{0.0095} & \FlowerScore{0.5030} & \FlowerScore{0.3393} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.5670} \\
     &  & Signed Gradient & \FlowerScore{0.0925} & \FlowerScore{0.0932} & \FlowerScore{0.0003} & \FlowerScore{0.5030} & \FlowerScore{0.3393} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.5383} \\
     &  & InputXGradient & \FlowerScore{0.0869} & \FlowerScore{0.0985} & \FlowerScore{0.0233} & \FlowerBest{0.6057} & \FlowerScore{0.4543} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.6458} \\
     &  & Guided Grad-CAM & \FlowerScore{0.1801} & \FlowerSecond{0.1834} & \FlowerScore{0.0047} & \FlowerScore{0.3618} & \FlowerScore{0.1058} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.8663} \\
    \midrule
     &  & Integrated Gradients & \FlowerScore{0.0917} & \FlowerScore{0.0964} & \FlowerScore{0.0259} & \FlowerScore{0.5234} & \FlowerScore{0.4096} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.6683} \\
     &  & Expected Gradients & \FlowerScore{0.0742} & \FlowerScore{0.1046} & \FlowerScore{0.0384} & \FlowerSecond{0.5601} & \FlowerBest{0.5413} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerSecond{0.5315} \\
     &  & Guided IG & \FlowerScore{0.0856} & \FlowerScore{0.1122} & \FlowerScore{0.0479} & \FlowerScore{0.5100} & \FlowerScore{0.3650} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.6954} \\
     &  & Blur IG & \FlowerScore{0.0875} & \FlowerScore{0.0982} & \FlowerScore{0.0061} & \FlowerScore{0.4403} & \FlowerScore{0.3690} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.6500} \\
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.0675} & \FlowerScore{0.1145} & \FlowerScore{0.0476} & \FlowerScore{0.4721} & \FlowerScore{0.4058} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.6967} \\
     &  & Flow-IG (Diffusion) & \FlowerScore{0.0825} & \FlowerScore{0.1104} & \FlowerScore{0.0155} & \FlowerScore{0.3614} & \FlowerScore{0.2922} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.7186} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerSPITint}
     &  & Gaussian SPI ($9\!\times\!11$) & \FlowerScore{0.0656} & \FlowerScore{0.1179} & \FlowerScore{0.0206} & \FlowerScore{0.3678} & \FlowerScore{0.3502} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.7503} \\
    \rowcolor{FlowerSPITint}
     & \FlowerSPILabel & Gaussian SPI ($16\!\times\!100$) & \FlowerSecond{0.0520} & \FlowerScore{0.1326} & \FlowerSecond{0.0500} & \FlowerScore{0.3320} & \FlowerScore{0.3752} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.6756} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
     &  & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerScore{0.0637} & \FlowerScore{0.1171} & \FlowerScore{0.0408} & \FlowerScore{0.4024} & \FlowerScore{0.4067} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.6127} \\
    \rowcolor{FlowerOursTint}
    \FlowerIGLabel & \FlowerOursLabel & \textbf{Expected Gaussian IG} ($16\!\times\!100$) & \FlowerBest{0.0514} & \FlowerScore{0.1549} & \FlowerBest{0.1338} & \FlowerScore{0.5207} & \FlowerSecond{0.5236} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerBest{0.5180} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
    \rowcolor{FlowerSanityTint}
     &  & \textcolor{FlowerSanityInk}{Deconvolution $\dagger$} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable \\
    \rowcolor{FlowerSanityTint}
    \FlowerSanityLabel &  & \textcolor{FlowerSanityInk}{Guided Backprop $\dagger$} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable \\
    \midrule
     &  & Absolute Gradient & \FlowerScore{0.3534} & \FlowerScore{0.3051} & \FlowerScore{0.0010} & \FlowerScore{0.1496} & \FlowerScore{0.1248} & \FlowerScore{0.5950} & \FlowerScore{0.6143} & \FlowerScore{0.6318} & \FlowerScore{0.6741} \\
     &  & Signed Gradient & \FlowerScore{0.3399} & \FlowerScore{0.3223} & \FlowerScore{-0.0073} & \FlowerScore{0.1496} & \FlowerScore{0.1248} & \FlowerScore{0.6210} & \FlowerScore{0.6291} & \FlowerScore{0.6330} & \FlowerScore{0.6501} \\
     &  & InputXGradient & \FlowerScore{0.2689} & \FlowerScore{0.3953} & \FlowerScore{0.0545} & \FlowerSecond{0.3463} & \FlowerScore{0.1695} & \FlowerScore{0.6460} & \FlowerScore{0.6347} & \FlowerScore{0.6305} & \FlowerScore{0.7465} \\
     &  & Guided Grad-CAM & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable \\
    \midrule
     &  & Integrated Gradients & \FlowerScore{0.3440} & \FlowerScore{0.3677} & \FlowerScore{0.0013} & \FlowerScore{0.1107} & \FlowerScore{0.0229} & \FlowerScore{0.6430} & \FlowerScore{0.6396} & \FlowerScore{0.6350} & \FlowerScore{0.7640} \\
     &  & Expected Gradients & \FlowerScore{0.2346} & \FlowerScore{0.5130} & \FlowerScore{0.0261} & \FlowerScore{0.1994} & \FlowerScore{0.2190} & \FlowerScore{0.7910} & \FlowerScore{0.7463} & \FlowerScore{0.6569} & \FlowerSecond{0.5441} \\
     &  & Guided IG & \FlowerScore{0.3069} & \FlowerScore{0.3373} & \FlowerScore{0.0328} & \FlowerScore{0.2769} & \FlowerScore{0.2857} & \FlowerScore{0.7550} & \FlowerScore{0.7527} & \FlowerScore{0.6773} & \FlowerScore{0.6975} \\
     &  & Blur IG & \FlowerScore{0.2481} & \FlowerScore{0.3635} & \FlowerScore{0.0142} & \FlowerScore{0.1709} & \FlowerScore{0.1695} & \FlowerScore{0.8100} & \FlowerScore{0.7606} & \FlowerScore{0.6687} & \FlowerScore{0.5646} \\
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.1857} & \FlowerScore{0.4467} & \FlowerScore{0.0530} & \FlowerScore{0.2272} & \FlowerScore{0.3570} & \FlowerScore{0.7330} & \FlowerScore{0.7358} & \FlowerScore{0.6684} & \FlowerScore{0.6210} \\
     &  & Flow-IG (Diffusion) & \FlowerScore{0.1889} & \FlowerScore{0.4320} & \FlowerScore{0.0261} & \FlowerScore{0.1981} & \FlowerScore{0.3120} & \FlowerScore{0.7290} & \FlowerScore{0.7326} & \FlowerScore{0.6675} & \FlowerScore{0.6527} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerSPITint}
     &  & Gaussian SPI ($9\!\times\!11$) & \FlowerScore{0.1568} & \FlowerScore{0.5382} & \FlowerScore{0.0463} & \FlowerScore{0.1954} & \FlowerScore{0.3650} & \FlowerScore{0.7080} & \FlowerScore{0.7372} & \FlowerScore{0.6690} & \FlowerScore{0.6864} \\
    \rowcolor{FlowerSPITint}
     & \FlowerSPILabel & Gaussian SPI ($16\!\times\!100$) & \FlowerSecond{0.1370} & \FlowerSecond{0.5544} & \FlowerSecond{0.0671} & \FlowerScore{0.2302} & \FlowerSecond{0.4759} & \FlowerBest{0.8350} & \FlowerBest{0.8230} & \FlowerSecond{0.6830} & \FlowerScore{0.5728} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
     &  & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerScore{0.1670} & \FlowerScore{0.4626} & \FlowerScore{0.0628} & \FlowerScore{0.2142} & \FlowerScore{0.3976} & \FlowerScore{0.7140} & \FlowerScore{0.7323} & \FlowerScore{0.6703} & \FlowerScore{0.6025} \\
    \rowcolor{FlowerOursTint}
    \FlowerIGLabel & \FlowerOursLabel & \textbf{Expected Gaussian IG} ($16\!\times\!100$) & \FlowerBest{0.1164} & \FlowerBest{0.5977} & \FlowerBest{0.1756} & \FlowerBest{0.4129} & \FlowerBest{0.6243} & \FlowerSecond{0.8140} & \FlowerSecond{0.7878} & \FlowerBest{0.6857} & \FlowerBest{0.4110} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
    \rowcolor{FlowerSanityTint}
     &  & \textcolor{FlowerSanityInk}{Deconvolution $\dagger$} & \FlowerScore{0.1296} & \FlowerScore{0.0930} & \FlowerScore{-0.0011} & \FlowerScore{0.1035} & \FlowerScore{0.0311} & \FlowerScore{0.8250} & \FlowerScore{0.7423} & \FlowerScore{0.6500} & \FlowerWarning{1.0000} \\
    \rowcolor{FlowerSanityTint}
    \FlowerSanityLabel &  & \textcolor{FlowerSanityInk}{Guided Backprop $\dagger$} & \FlowerScore{0.1339} & \FlowerScore{0.1262} & \FlowerScore{-0.0012} & \FlowerSecond{0.2060} & \FlowerScore{0.1345} & \FlowerScore{0.8940} & \FlowerBest{0.8879} & \FlowerBest{0.7426} & \FlowerWarning{0.9550} \\
    \midrule
     &  & Absolute Gradient & \FlowerScore{0.1243} & \FlowerScore{0.1615} & \FlowerScore{0.0030} & \FlowerScore{0.1557} & \FlowerScore{0.0864} & \FlowerScore{0.7190} & \FlowerScore{0.7063} & \FlowerScore{0.6622} & \FlowerScore{0.4737} \\
     &  & Signed Gradient & \FlowerScore{0.1072} & \FlowerScore{0.1055} & \FlowerScore{-0.0099} & \FlowerScore{0.1557} & \FlowerScore{0.0864} & \FlowerScore{0.7140} & \FlowerScore{0.6955} & \FlowerScore{0.6463} & \FlowerScore{0.3805} \\
     &  & InputXGradient & \FlowerScore{0.0857} & \FlowerScore{0.1049} & \FlowerScore{0.0553} & \FlowerBest{0.2785} & \FlowerScore{0.1154} & \FlowerScore{0.7000} & \FlowerScore{0.6896} & \FlowerScore{0.6405} & \FlowerScore{0.5413} \\
     &  & Guided Grad-CAM & \FlowerScore{0.1914} & \FlowerScore{0.2015} & \FlowerScore{-0.0060} & \FlowerScore{0.2051} & \FlowerScore{0.1220} & \FlowerScore{0.8990} & \FlowerScore{0.8617} & \FlowerScore{0.6878} & \FlowerScore{0.8734} \\
    \midrule
     &  & Integrated Gradients & \FlowerScore{0.1226} & \FlowerScore{0.1264} & \FlowerScore{0.0306} & \FlowerScore{0.0735} & \FlowerScore{0.0892} & \FlowerScore{0.7730} & \FlowerScore{0.7333} & \FlowerScore{0.6557} & \FlowerScore{0.4891} \\
     &  & Expected Gradients & \FlowerScore{0.0635} & \FlowerScore{0.1738} & \FlowerSecond{0.0598} & \FlowerScore{0.2140} & \FlowerSecond{0.2144} & \FlowerScore{0.8250} & \FlowerScore{0.7824} & \FlowerScore{0.6723} & \FlowerSecond{0.3077} \\
     &  & Guided IG & \FlowerScore{0.1067} & \FlowerScore{0.1227} & \FlowerScore{0.0454} & \FlowerScore{0.1452} & \FlowerScore{0.1385} & \FlowerScore{0.8740} & \FlowerScore{0.8478} & \FlowerScore{0.7003} & \FlowerScore{0.5523} \\
     &  & Blur IG & \FlowerScore{0.0950} & \FlowerScore{0.1228} & \FlowerScore{0.0171} & \FlowerScore{0.1375} & \FlowerScore{0.1065} & \FlowerScore{0.8660} & \FlowerScore{0.8075} & \FlowerScore{0.6726} & \FlowerScore{0.3610} \\
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.0669} & \FlowerScore{0.1492} & \FlowerScore{0.0499} & \FlowerScore{0.1937} & \FlowerScore{0.1563} & \FlowerScore{0.8830} & \FlowerScore{0.8341} & \FlowerScore{0.6933} & \FlowerScore{0.5453} \\
     &  & Flow-IG (Diffusion) & \FlowerScore{0.0751} & \FlowerScore{0.1422} & \FlowerScore{0.0107} & \FlowerScore{0.1478} & \FlowerScore{0.1177} & \FlowerScore{0.8160} & \FlowerScore{0.7974} & \FlowerScore{0.6883} & \FlowerScore{0.5702} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerSPITint}
     &  & Gaussian SPI ($9\!\times\!11$) & \FlowerScore{0.0544} & \FlowerScore{0.1986} & \FlowerScore{0.0275} & \FlowerScore{0.1360} & \FlowerScore{0.1284} & \FlowerScore{0.8530} & \FlowerScore{0.8244} & \FlowerScore{0.6905} & \FlowerScore{0.5192} \\
    \rowcolor{FlowerSPITint}
     & \FlowerSPILabel & Gaussian SPI ($16\!\times\!100$) & \FlowerSecond{0.0473} & \FlowerSecond{0.2248} & \FlowerScore{0.0460} & \FlowerScore{0.1520} & \FlowerScore{0.1574} & \FlowerBest{0.9100} & \FlowerSecond{0.8692} & \FlowerScore{0.7064} & \FlowerScore{0.4863} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
     &  & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerScore{0.0643} & \FlowerScore{0.1625} & \FlowerScore{0.0492} & \FlowerScore{0.1621} & \FlowerScore{0.1490} & \FlowerSecond{0.9030} & \FlowerScore{0.8490} & \FlowerScore{0.6954} & \FlowerScore{0.4634} \\
    \rowcolor{FlowerOursTint}
    \FlowerIGLabel & \FlowerOursLabel & \textbf{Expected Gaussian IG} ($16\!\times\!100$) & \FlowerBest{0.0401} & \FlowerBest{0.2706} & \FlowerBest{0.1514} & \FlowerSecond{0.2309} & \FlowerBest{0.2876} & \FlowerSecond{0.9030} & \FlowerScore{0.8674} & \FlowerSecond{0.7089} & \FlowerBest{0.3046} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
    \rowcolor{FlowerSanityTint}
     &  & \textcolor{FlowerSanityInk}{Deconvolution $\dagger$} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable \\
    \rowcolor{FlowerSanityTint}
    \FlowerSanityLabel &  & \textcolor{FlowerSanityInk}{Guided Backprop $\dagger$} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable \\
    \midrule
     &  & Absolute Gradient & \FlowerScore{0.4683} & \FlowerScore{0.6369} & \FlowerScore{0.0122} & \FlowerScore{0.2258} & \FlowerScore{0.1552} & \FlowerScore{0.6366} & \FlowerScore{0.6491} & \FlowerSecond{0.5991} & \FlowerScore{0.5624} \\
     &  & Signed Gradient & \FlowerScore{0.5239} & \FlowerScore{0.4813} & \FlowerScore{-0.0301} & \FlowerScore{0.2258} & \FlowerScore{0.1552} & \FlowerScore{0.6793} & \FlowerScore{0.6784} & \FlowerScore{0.5808} & \FlowerSecond{0.4438} \\
     &  & InputXGradient & \FlowerScore{0.3808} & \FlowerScore{0.6100} & \FlowerSecond{0.1343} & \FlowerSecond{0.3262} & \FlowerScore{0.2200} & \FlowerScore{0.7064} & \FlowerScore{0.6546} & \FlowerScore{0.5562} & \FlowerScore{0.6169} \\
     &  & Guided Grad-CAM & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable \\
    \midrule
     &  & Integrated Gradients & \FlowerScore{0.5569} & \FlowerScore{0.5624} & \FlowerScore{0.0210} & \FlowerScore{0.0731} & \FlowerScore{0.0257} & \FlowerScore{0.6536} & \FlowerScore{0.6194} & \FlowerScore{0.5391} & \FlowerScore{0.6065} \\
     &  & Expected Gradients & \FlowerScore{0.3306} & \FlowerScore{0.7354} & \FlowerScore{0.0835} & \FlowerScore{0.2321} & \FlowerScore{0.2444} & \FlowerScore{0.7044} & \FlowerScore{0.6383} & \FlowerScore{0.5342} & \FlowerScore{0.5025} \\
     &  & Guided IG & \FlowerScore{0.5205} & \FlowerScore{0.5111} & \FlowerScore{0.0640} & \FlowerScore{0.2631} & \FlowerScore{0.3111} & \FlowerScore{0.7803} & \FlowerBest{0.7522} & \FlowerBest{0.6124} & \FlowerScore{0.5601} \\
     &  & Blur IG & \FlowerScore{0.4076} & \FlowerScore{0.6660} & \FlowerScore{0.0365} & \FlowerScore{0.1809} & \FlowerScore{0.2407} & \FlowerBest{0.8475} & \FlowerScore{0.6502} & \FlowerScore{0.5279} & \FlowerScore{0.5371} \\
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.2599} & \FlowerScore{0.6651} & \FlowerScore{0.1255} & \FlowerScore{0.2524} & \FlowerScore{0.5024} & \FlowerScore{0.7207} & \FlowerScore{0.6741} & \FlowerScore{0.5640} & \FlowerScore{0.5524} \\
     &  & Flow-IG (Diffusion) & \FlowerScore{0.2962} & \FlowerScore{0.6411} & \FlowerScore{0.0503} & \FlowerScore{0.2314} & \FlowerScore{0.4541} & \FlowerScore{0.6902} & \FlowerScore{0.6553} & \FlowerScore{0.5625} & \FlowerScore{0.5986} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerSPITint}
     &  & Gaussian SPI ($9\!\times\!11$) & \FlowerScore{0.1981} & \FlowerScore{0.7668} & \FlowerScore{0.1030} & \FlowerScore{0.2301} & \FlowerScore{0.5388} & \FlowerScore{0.7403} & \FlowerScore{0.7026} & \FlowerScore{0.5703} & \FlowerScore{0.5878} \\
    \rowcolor{FlowerSPITint}
     & \FlowerSPILabel & Gaussian SPI ($16\!\times\!100$) & \FlowerSecond{0.1775} & \FlowerSecond{0.7827} & \FlowerScore{0.1313} & \FlowerScore{0.2487} & \FlowerSecond{0.6122} & \FlowerScore{0.7708} & \FlowerScore{0.7182} & \FlowerScore{0.5777} & \FlowerScore{0.5274} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
     &  & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerScore{0.2386} & \FlowerScore{0.6835} & \FlowerScore{0.1318} & \FlowerScore{0.2461} & \FlowerScore{0.5259} & \FlowerScore{0.7580} & \FlowerScore{0.7100} & \FlowerScore{0.5768} & \FlowerScore{0.5088} \\
    \rowcolor{FlowerOursTint}
    \FlowerIGLabel & \FlowerOursLabel & \textbf{Expected Gaussian IG} ($16\!\times\!100$) & \FlowerBest{0.1641} & \FlowerBest{0.8432} & \FlowerBest{0.3399} & \FlowerBest{0.3475} & \FlowerBest{0.7405} & \FlowerSecond{0.8244} & \FlowerSecond{0.7417} & \FlowerScore{0.5975} & \FlowerBest{0.4229} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
    \rowcolor{FlowerSanityTint}
     &  & \textcolor{FlowerSanityInk}{Deconvolution $\dagger$} & \FlowerScore{0.1931} & \FlowerScore{0.1405} & \FlowerScore{-0.0046} & \FlowerScore{0.1820} & \FlowerScore{0.4018} & \FlowerScore{0.7448} & \FlowerScore{0.6323} & \FlowerScore{0.5267} & \FlowerWarning{0.9999} \\
    \rowcolor{FlowerSanityTint}
    \FlowerSanityLabel &  & \textcolor{FlowerSanityInk}{Guided Backprop $\dagger$} & \FlowerScore{0.2349} & \FlowerScore{0.1926} & \FlowerScore{-0.0037} & \FlowerScore{0.3113} & \FlowerScore{0.2721} & \FlowerScore{0.7800} & \FlowerScore{0.7581} & \FlowerScore{0.6079} & \FlowerWarning{0.9902} \\
    \midrule
     &  & Absolute Gradient & \FlowerScore{0.1970} & \FlowerBest{0.3962} & \FlowerScore{0.0102} & \FlowerScore{0.2484} & \FlowerScore{0.2737} & \FlowerScore{0.7278} & \FlowerScore{0.7461} & \FlowerScore{0.6445} & \FlowerScore{0.5350} \\
     &  & Signed Gradient & \FlowerScore{0.1793} & \FlowerScore{0.1766} & \FlowerScore{-0.0105} & \FlowerScore{0.2484} & \FlowerScore{0.2737} & \FlowerScore{0.6980} & \FlowerScore{0.7123} & \FlowerScore{0.5937} & \FlowerBest{0.4418} \\
     &  & InputXGradient & \FlowerScore{0.1493} & \FlowerScore{0.1716} & \FlowerScore{0.0430} & \FlowerSecond{0.3701} & \FlowerScore{0.3748} & \FlowerScore{0.7075} & \FlowerScore{0.6896} & \FlowerScore{0.5767} & \FlowerScore{0.6044} \\
     &  & Guided Grad-CAM & \FlowerScore{0.2816} & \FlowerScore{0.2583} & \FlowerScore{-0.0045} & \FlowerBest{0.5104} & \FlowerScore{0.2765} & \FlowerBest{0.9181} & \FlowerBest{0.8585} & \FlowerBest{0.6789} & \FlowerScore{0.8403} \\
    \midrule
     &  & Integrated Gradients & \FlowerScore{0.1942} & \FlowerScore{0.1869} & \FlowerScore{0.0182} & \FlowerScore{0.1426} & \FlowerScore{0.1102} & \FlowerScore{0.7657} & \FlowerScore{0.7392} & \FlowerScore{0.5958} & \FlowerScore{0.5504} \\
     &  & Expected Gradients & \FlowerScore{0.1133} & \FlowerScore{0.2238} & \FlowerSecond{0.0714} & \FlowerScore{0.2919} & \FlowerSecond{0.4892} & \FlowerScore{0.7739} & \FlowerScore{0.7184} & \FlowerScore{0.5627} & \FlowerScore{0.4689} \\
     &  & Guided IG & \FlowerScore{0.1501} & \FlowerScore{0.1665} & \FlowerScore{0.0301} & \FlowerScore{0.2667} & \FlowerScore{0.2426} & \FlowerSecond{0.8693} & \FlowerSecond{0.8451} & \FlowerSecond{0.6591} & \FlowerScore{0.6189} \\
     &  & Blur IG & \FlowerScore{0.1444} & \FlowerScore{0.1613} & \FlowerScore{0.0170} & \FlowerScore{0.2031} & \FlowerScore{0.2602} & \FlowerScore{0.8382} & \FlowerScore{0.6727} & \FlowerScore{0.5412} & \FlowerScore{0.6017} \\
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.1039} & \FlowerScore{0.1956} & \FlowerScore{0.0507} & \FlowerScore{0.2505} & \FlowerScore{0.3636} & \FlowerScore{0.8301} & \FlowerScore{0.7553} & \FlowerScore{0.5788} & \FlowerScore{0.6508} \\
     &  & Flow-IG (Diffusion) & \FlowerScore{0.1256} & \FlowerScore{0.1771} & \FlowerScore{0.0155} & \FlowerScore{0.2172} & \FlowerScore{0.2548} & \FlowerScore{0.7773} & \FlowerScore{0.7112} & \FlowerScore{0.5652} & \FlowerScore{0.6591} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerSPITint}
     &  & Gaussian SPI ($9\!\times\!11$) & \FlowerScore{0.0933} & \FlowerScore{0.2402} & \FlowerScore{0.0311} & \FlowerScore{0.1870} & \FlowerScore{0.2800} & \FlowerScore{0.7908} & \FlowerScore{0.7618} & \FlowerScore{0.5768} & \FlowerScore{0.6428} \\
    \rowcolor{FlowerSPITint}
     & \FlowerSPILabel & Gaussian SPI ($16\!\times\!100$) & \FlowerSecond{0.0758} & \FlowerScore{0.2751} & \FlowerScore{0.0543} & \FlowerScore{0.1895} & \FlowerScore{0.3339} & \FlowerScore{0.8551} & \FlowerScore{0.7899} & \FlowerScore{0.5835} & \FlowerScore{0.6036} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
     &  & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerScore{0.0977} & \FlowerScore{0.2067} & \FlowerScore{0.0547} & \FlowerScore{0.2169} & \FlowerScore{0.3517} & \FlowerScore{0.8477} & \FlowerScore{0.7703} & \FlowerScore{0.5824} & \FlowerScore{0.5748} \\
    \rowcolor{FlowerOursTint}
    \FlowerIGLabel & \FlowerOursLabel & \textbf{Expected Gaussian IG} ($16\!\times\!100$) & \FlowerBest{0.0697} & \FlowerSecond{0.2988} & \FlowerBest{0.1607} & \FlowerScore{0.2972} & \FlowerBest{0.5046} & \FlowerScore{0.8639} & \FlowerScore{0.8075} & \FlowerScore{0.6109} & \FlowerSecond{0.4665} \\
    \bottomrule
  \end{tabular}

==> (inline-1) <==
\begin{tabular}{ll *{5}{c}!{\color{gray!50}\vrule width 0.25pt}*{3}{c}!{\color{gray!50}\vrule width 0.25pt}c}
    \toprule
    & & \multicolumn{5}{c}{\scriptsize\textsf{Faithfulness (6 cells)}} & \multicolumn{3}{c}{\scriptsize\textsf{Localization (4 cells)}} & \multicolumn{1}{c}{\scriptsize\textsf{Sensitivity (6 cells)}} \\
    \cmidrule(lr){3-7}\cmidrule(lr){8-10}\cmidrule(lr){11-11}
    \textbf{Backend} & \textbf{Method} & Del.\ AUC\,$\downarrow$ & Ins.\ AUC\,$\uparrow$ & FC\,$\uparrow$ & MC\,$\uparrow$ & FE\,$\uparrow$ & PG\,$\uparrow$ & TopK\,$\uparrow$ & RRA\,$\uparrow$ & RandomLogit\,$\downarrow$ \\
    \midrule
    \multirow{3}{*}{\rotatebox[origin=c]{90}{\scriptsize\textsf{PixelDiT}}}
      & $F$: Flow-IG (PixelDiT) & 0.1364 & 0.3351 & \textbf{0.0740} & \textbf{0.2768} & 0.3687 & 0.7917 & 0.7498 & 0.6261 & 0.5849 \\
      & $C$: Linear Chord ($\excurs{\xi_t} \equiv \mathbf{0}$) & 0.1370 & 0.3328 & 0.0683 & 0.2414 & \underline{0.3709} & 0.7944 & 0.7513 & \underline{0.6272} & 0.5463 \\
      & $P$: Permuted Baseline ($\coupl{\hat{\pi}_{\mathrm{perm}}}$) & \textbf{0.1253} & 0.3415 & 0.0676 & 0.2508 & 0.3676 & \underline{0.7956} & \underline{0.7545} & 0.6249 & \underline{0.5291} \\
    \midrule
    \multirow{3}{*}{\rotatebox[origin=c]{90}{\scriptsize\textsf{Diffusion}}}
      & $F$: Flow-IG (Diffusion) & 0.1555 & 0.3203 & 0.0291 & 0.2311 & 0.3010 & 0.7531 & 0.7241 & 0.6209 & 0.6133 \\
      & $C$: Linear Chord ($\excurs{\xi_t} \equiv \mathbf{0}$) & 0.1367 & 0.3335 & 0.0669 & 0.2296 & 0.3483 & 0.7563 & 0.7277 & 0.6233 & 0.5722 \\
      & $P$: Permuted Baseline ($\coupl{\hat{\pi}_{\mathrm{perm}}}$) & \underline{0.1265} & \underline{0.3424} & 0.0663 & \underline{0.2518} & 0.3542 & 0.7763 & 0.7416 & 0.6228 & 0.5494 \\
    \midrule
    \rowcolor{FlowerOursTint}
    \textcolor{FlowerOursInk}{\scriptsize\textsf{\textbf{Ours}}}
      & $G$: \textbf{Expected Gaussian IG ($1\!\times\!100$, $p_0^{\mathrm{G}},\,\excurs{\xi_t} \equiv \mathbf{0}$)} & 0.1269 & \textbf{0.3474} & \underline{0.0735} & 0.2449 & \textbf{0.3730} & \textbf{0.8057} & \textbf{0.7654} & \textbf{0.6312} & \textbf{0.5268} \\
    \midrule
    \rowcolor{FlowerSPITint}
    \textcolor{FlowerSPIInk}{\scriptsize\textsf{\textbf{Abl.}}}
      & $S$: Gaussian SPI ($16\!\times\!100$) & 0.0989 & 0.4174 & 0.0781 & 0.2300 & 0.4077 & 0.8427 & 0.8001 & 0.6377 & 0.5452 \\
    \rowcolor{FlowerOursTint}
    \textcolor{FlowerOursInk}{\scriptsize\textsf{\textbf{Ours}}}
      & $G_{16}$: \textbf{Expected Gaussian IG ($16\!\times\!100$)} & \textbf{0.0901} & \textbf{0.4578} & \textbf{0.2070} & \textbf{0.3583} & \textbf{0.5503} & \textbf{0.8513} & \textbf{0.8011} & \textbf{0.6508} & \textbf{0.4000} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.1343} & \FlowerScore{0.4393} & \FlowerBest{0.1173} & \FlowerBest{0.2649} & \FlowerSecond{0.4273} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.4431} \\
     &  & \quad Linear Chord & \FlowerScore{0.1403} & \FlowerScore{0.4314} & \FlowerSecond{0.1134} & \FlowerSecond{0.2394} & \FlowerBest{0.4337} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.4169} \\
     &  & \quad Permuted Baseline & \FlowerSecond{0.1308} & \FlowerSecond{0.4446} & \FlowerScore{0.0984} & \FlowerScore{0.2188} & \FlowerScore{0.3744} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerBest{0.3888} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerBest{0.1303} & \FlowerBest{0.4517} & \FlowerScore{0.1018} & \FlowerScore{0.2277} & \FlowerScore{0.4073} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerSecond{0.3987} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.0675} & \FlowerSecond{0.1145} & \FlowerBest{0.0476} & \FlowerBest{0.4721} & \FlowerScore{0.4058} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.6967} \\
     &  & \quad Linear Chord & \FlowerScore{0.0710} & \FlowerScore{0.1144} & \FlowerScore{0.0405} & \FlowerScore{0.4267} & \FlowerScore{0.4048} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.6563} \\
     &  & \quad Permuted Baseline & \FlowerSecond{0.0646} & \FlowerSecond{0.1145} & \FlowerScore{0.0395} & \FlowerSecond{0.4476} & \FlowerBest{0.4277} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerSecond{0.6240} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerBest{0.0637} & \FlowerBest{0.1171} & \FlowerSecond{0.0408} & \FlowerScore{0.4024} & \FlowerSecond{0.4067} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerBest{0.6127} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.1857} & \FlowerScore{0.4467} & \FlowerSecond{0.0530} & \FlowerBest{0.2272} & \FlowerScore{0.3570} & \FlowerBest{0.7330} & \FlowerBest{0.7358} & \FlowerSecond{0.6684} & \FlowerScore{0.6210} \\
     &  & \quad Linear Chord & \FlowerScore{0.1825} & \FlowerScore{0.4489} & \FlowerScore{0.0476} & \FlowerScore{0.1889} & \FlowerScore{0.3483} & \FlowerSecond{0.7140} & \FlowerScore{0.7170} & \FlowerScore{0.6638} & \FlowerSecond{0.6003} \\
     &  & \quad Permuted Baseline & \FlowerSecond{0.1715} & \FlowerSecond{0.4502} & \FlowerScore{0.0463} & \FlowerScore{0.2083} & \FlowerSecond{0.3600} & \FlowerScore{0.7120} & \FlowerScore{0.7294} & \FlowerScore{0.6651} & \FlowerBest{0.5908} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerBest{0.1670} & \FlowerBest{0.4626} & \FlowerBest{0.0628} & \FlowerSecond{0.2142} & \FlowerBest{0.3976} & \FlowerSecond{0.7140} & \FlowerSecond{0.7323} & \FlowerBest{0.6703} & \FlowerScore{0.6025} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.0669} & \FlowerScore{0.1492} & \FlowerSecond{0.0499} & \FlowerBest{0.1937} & \FlowerScore{0.1563} & \FlowerScore{0.8830} & \FlowerScore{0.8341} & \FlowerSecond{0.6933} & \FlowerScore{0.5453} \\
     &  & \quad Linear Chord & \FlowerScore{0.0688} & \FlowerScore{0.1477} & \FlowerScore{0.0437} & \FlowerScore{0.1613} & \FlowerBest{0.1629} & \FlowerSecond{0.9000} & \FlowerScore{0.8347} & \FlowerScore{0.6926} & \FlowerScore{0.4900} \\
     &  & \quad Permuted Baseline & \FlowerBest{0.0626} & \FlowerSecond{0.1611} & \FlowerBest{0.0512} & \FlowerSecond{0.1706} & \FlowerSecond{0.1566} & \FlowerSecond{0.9000} & \FlowerSecond{0.8390} & \FlowerScore{0.6909} & \FlowerSecond{0.4751} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerSecond{0.0643} & \FlowerBest{0.1625} & \FlowerScore{0.0492} & \FlowerScore{0.1621} & \FlowerScore{0.1490} & \FlowerBest{0.9030} & \FlowerBest{0.8490} & \FlowerBest{0.6954} & \FlowerBest{0.4634} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.2599} & \FlowerScore{0.6651} & \FlowerSecond{0.1255} & \FlowerBest{0.2524} & \FlowerScore{0.5024} & \FlowerScore{0.7207} & \FlowerScore{0.6741} & \FlowerScore{0.5640} & \FlowerScore{0.5524} \\
     &  & \quad Linear Chord & \FlowerScore{0.2569} & \FlowerScore{0.6560} & \FlowerScore{0.1149} & \FlowerScore{0.2192} & \FlowerSecond{0.5054} & \FlowerSecond{0.7281} & \FlowerScore{0.6824} & \FlowerSecond{0.5687} & \FlowerScore{0.5241} \\
     &  & \quad Permuted Baseline & \FlowerBest{0.2252} & \FlowerSecond{0.6765} & \FlowerScore{0.1192} & \FlowerScore{0.2292} & \FlowerScore{0.5031} & \FlowerScore{0.7186} & \FlowerSecond{0.6830} & \FlowerScore{0.5626} & \FlowerSecond{0.5124} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerSecond{0.2386} & \FlowerBest{0.6835} & \FlowerBest{0.1318} & \FlowerSecond{0.2461} & \FlowerBest{0.5259} & \FlowerBest{0.7580} & \FlowerBest{0.7100} & \FlowerBest{0.5768} & \FlowerBest{0.5088} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (PixelDiT) & \FlowerScore{0.1039} & \FlowerScore{0.1956} & \FlowerScore{0.0507} & \FlowerBest{0.2505} & \FlowerScore{0.3636} & \FlowerScore{0.8301} & \FlowerScore{0.7553} & \FlowerScore{0.5788} & \FlowerScore{0.6508} \\
     &  & \quad Linear Chord & \FlowerScore{0.1025} & \FlowerScore{0.1983} & \FlowerScore{0.0499} & \FlowerScore{0.2127} & \FlowerSecond{0.3702} & \FlowerScore{0.8355} & \FlowerBest{0.7711} & \FlowerBest{0.5835} & \FlowerScore{0.5900} \\
     &  & \quad Permuted Baseline & \FlowerBest{0.0973} & \FlowerSecond{0.2023} & \FlowerSecond{0.0508} & \FlowerSecond{0.2300} & \FlowerBest{0.3839} & \FlowerBest{0.8517} & \FlowerScore{0.7667} & \FlowerScore{0.5809} & \FlowerSecond{0.5832} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerSecond{0.0977} & \FlowerBest{0.2067} & \FlowerBest{0.0547} & \FlowerScore{0.2169} & \FlowerScore{0.3517} & \FlowerSecond{0.8477} & \FlowerSecond{0.7703} & \FlowerSecond{0.5824} & \FlowerBest{0.5748} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (Diffusion) & \FlowerScore{0.1649} & \FlowerScore{0.4191} & \FlowerScore{0.0562} & \FlowerBest{0.2306} & \FlowerScore{0.3751} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.4804} \\
     &  & \quad Linear Chord & \FlowerScore{0.1425} & \FlowerScore{0.4338} & \FlowerBest{0.1101} & \FlowerScore{0.2125} & \FlowerSecond{0.4002} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.4535} \\
     &  & \quad Permuted Baseline & \FlowerSecond{0.1354} & \FlowerSecond{0.4448} & \FlowerScore{0.0943} & \FlowerScore{0.2196} & \FlowerScore{0.3509} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerSecond{0.4182} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerBest{0.1303} & \FlowerBest{0.4517} & \FlowerSecond{0.1018} & \FlowerSecond{0.2277} & \FlowerBest{0.4073} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerBest{0.3987} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (Diffusion) & \FlowerScore{0.0825} & \FlowerScore{0.1104} & \FlowerScore{0.0155} & \FlowerScore{0.3614} & \FlowerScore{0.2922} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.7186} \\
     &  & \quad Linear Chord & \FlowerScore{0.0731} & \FlowerBest{0.1174} & \FlowerSecond{0.0397} & \FlowerSecond{0.4049} & \FlowerScore{0.3912} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerScore{0.6598} \\
     &  & \quad Permuted Baseline & \FlowerSecond{0.0657} & \FlowerScore{0.1161} & \FlowerScore{0.0395} & \FlowerBest{0.4401} & \FlowerBest{0.4141} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerSecond{0.6277} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerBest{0.0637} & \FlowerSecond{0.1171} & \FlowerBest{0.0408} & \FlowerScore{0.4024} & \FlowerSecond{0.4067} & \FlowerUnavailable & \FlowerUnavailable & \FlowerUnavailable & \FlowerBest{0.6127} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (Diffusion) & \FlowerScore{0.1889} & \FlowerScore{0.4320} & \FlowerScore{0.0261} & \FlowerScore{0.1981} & \FlowerScore{0.3120} & \FlowerBest{0.7290} & \FlowerBest{0.7326} & \FlowerSecond{0.6675} & \FlowerScore{0.6527} \\
     &  & \quad Linear Chord & \FlowerScore{0.1821} & \FlowerScore{0.4466} & \FlowerScore{0.0465} & \FlowerScore{0.1837} & \FlowerScore{0.3184} & \FlowerScore{0.6950} & \FlowerScore{0.6996} & \FlowerScore{0.6593} & \FlowerScore{0.6482} \\
     &  & \quad Permuted Baseline & \FlowerSecond{0.1730} & \FlowerSecond{0.4517} & \FlowerSecond{0.0489} & \FlowerSecond{0.2123} & \FlowerSecond{0.3477} & \FlowerScore{0.7090} & \FlowerScore{0.7149} & \FlowerScore{0.6629} & \FlowerSecond{0.6181} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerBest{0.1670} & \FlowerBest{0.4626} & \FlowerBest{0.0628} & \FlowerBest{0.2142} & \FlowerBest{0.3976} & \FlowerSecond{0.7140} & \FlowerSecond{0.7323} & \FlowerBest{0.6703} & \FlowerBest{0.6025} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (Diffusion) & \FlowerScore{0.0751} & \FlowerScore{0.1422} & \FlowerScore{0.0107} & \FlowerScore{0.1478} & \FlowerScore{0.1177} & \FlowerScore{0.8160} & \FlowerScore{0.7974} & \FlowerSecond{0.6883} & \FlowerScore{0.5702} \\
     &  & \quad Linear Chord & \FlowerScore{0.0679} & \FlowerScore{0.1498} & \FlowerScore{0.0402} & \FlowerScore{0.1581} & \FlowerSecond{0.1507} & \FlowerScore{0.8240} & \FlowerScore{0.7985} & \FlowerScore{0.6867} & \FlowerScore{0.5182} \\
     &  & \quad Permuted Baseline & \FlowerBest{0.0627} & \FlowerSecond{0.1608} & \FlowerSecond{0.0477} & \FlowerBest{0.1703} & \FlowerBest{0.1568} & \FlowerSecond{0.8540} & \FlowerSecond{0.8168} & \FlowerScore{0.6861} & \FlowerSecond{0.4938} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerSecond{0.0643} & \FlowerBest{0.1625} & \FlowerBest{0.0492} & \FlowerSecond{0.1621} & \FlowerScore{0.1490} & \FlowerBest{0.9030} & \FlowerBest{0.8490} & \FlowerBest{0.6954} & \FlowerBest{0.4634} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (Diffusion) & \FlowerScore{0.2962} & \FlowerScore{0.6411} & \FlowerScore{0.0503} & \FlowerScore{0.2314} & \FlowerScore{0.4541} & \FlowerScore{0.6902} & \FlowerScore{0.6553} & \FlowerScore{0.5625} & \FlowerScore{0.5986} \\
     &  & \quad Linear Chord & \FlowerScore{0.2490} & \FlowerScore{0.6557} & \FlowerScore{0.1137} & \FlowerScore{0.2133} & \FlowerScore{0.4848} & \FlowerScore{0.6976} & \FlowerScore{0.6708} & \FlowerSecond{0.5689} & \FlowerScore{0.5601} \\
     &  & \quad Permuted Baseline & \FlowerBest{0.2251} & \FlowerSecond{0.6784} & \FlowerSecond{0.1179} & \FlowerSecond{0.2316} & \FlowerSecond{0.4875} & \FlowerSecond{0.7146} & \FlowerSecond{0.6801} & \FlowerScore{0.5636} & \FlowerSecond{0.5480} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerSecond{0.2386} & \FlowerBest{0.6835} & \FlowerBest{0.1318} & \FlowerBest{0.2461} & \FlowerBest{0.5259} & \FlowerBest{0.7580} & \FlowerBest{0.7100} & \FlowerBest{0.5768} & \FlowerBest{0.5088} \\
    \bottomrule
  \end{tabular}
\begin{tabular}{p{1.6em}p{1.2em} l *{5}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}*{3}{c}!{\textcolor{FlowerDivider}{\vrule width 0.25pt}}c}
    \toprule
    \FlowerGroupHeaders
    \FlowerHeaders
    \midrule
     &  & Flow-IG (Diffusion) & \FlowerScore{0.1256} & \FlowerScore{0.1771} & \FlowerScore{0.0155} & \FlowerSecond{0.2172} & \FlowerScore{0.2548} & \FlowerScore{0.7773} & \FlowerScore{0.7112} & \FlowerScore{0.5652} & \FlowerScore{0.6591} \\
     &  & \quad Linear Chord & \FlowerScore{0.1058} & \FlowerScore{0.1979} & \FlowerSecond{0.0511} & \FlowerScore{0.2052} & \FlowerScore{0.3446} & \FlowerScore{0.8084} & \FlowerScore{0.7420} & \FlowerScore{0.5783} & \FlowerScore{0.5936} \\
     &  & \quad Permuted Baseline & \FlowerBest{0.0971} & \FlowerSecond{0.2023} & \FlowerScore{0.0497} & \FlowerBest{0.2371} & \FlowerBest{0.3679} & \FlowerSecond{0.8274} & \FlowerSecond{0.7544} & \FlowerSecond{0.5787} & \FlowerSecond{0.5906} \\
    \cmidrule(l){2-12}
    \rowcolor{FlowerOursTint}
    \FlowerAblationIGLabel & \FlowerAblationOursLabel & \textbf{Expected Gaussian IG} ($1\!\times\!100$) & \FlowerSecond{0.0977} & \FlowerBest{0.2067} & \FlowerBest{0.0547} & \FlowerScore{0.2169} & \FlowerSecond{0.3517} & \FlowerBest{0.8477} & \FlowerBest{0.7703} & \FlowerBest{0.5824} & \FlowerBest{0.5748} \\
    \bottomrule
  \end{tabular}
\begin{tabularx}{\textwidth}{
    @{}l c >{\raggedright\arraybackslash}X@{}
}
\toprule
\textbf{Method}
& \textbf{Reference selection $\coupl{K(\cdot\mid x_1)}$}
& \textbf{Path deviation $\excurs{\xi_t}$} \\
\midrule
Vanilla IG
& $\delta_c$
& $\mathbf{0}$ \\

Expected Gradients
& $p_{\mathrm{data}}$
& $\mathbf{0}$ \\

Blur IG
& $\delta_{B(x_1)}$
& $G_{\sigma(t)}*x_1-\linpath{\gamma_{\mathrm{lin}}(t)}$ \\

Guided IG
& $\delta_c$
& $\bigl(\lambda^{\mathrm{GIG}}(t;\nabla f_c)
          -t\mathbf{1}\bigr)\odot(x_1-x_0)$ \\

SPI
& $\delta_c$
& $\bigl(F_G(t;\omega)-t\mathbf{1}\bigr)
   \odot(x_1-x_0)$ \\

DiffIG
& $\delta_c$
& $\gamma^{\mathrm{DiffIG},(k)}(t)
   -\linpath{\gamma_{\mathrm{lin}}(t)}$ \\

OTFlowSHAP
& $\delta_{h_\theta(x_1)}$
& $\gamma_{\mathrm{ODE}}(t)-\linpath{\gamma_{\mathrm{lin}}(t)}$ \\

Exact $W_2$ OT geodesic
& $\delta_{(T^*)^{-1}(x_1)}$
& $\mathbf{0}$ \\

DDPath
& \multicolumn{2}{l@{}}{
  \textit{Estimator exception: reported rule omits path increments.}} \\

\midrule
\textbf{Expected Gaussian IG (ours)}
& $p_0^{\mathrm{G}}$
& $\mathbf{0}$ \\

Gaussian SPI (ablation)
& $p_0^{\mathrm{G}}$
& $\bigl(F_G(t;\omega)-t\mathbf{1}\bigr)
   \odot(x_1-x_0)$ \\
\bottomrule
\end{tabularx}
